On the Soundness of Coroutines with Snapshots

Coroutines are a general control flow construct that can eliminate control flow fragmentation inherent in event-driven programs, and are still missing in many popular languages. Coroutines with snapshots are a first-class, type-safe, stackful coroutine model, which unifies many variants of suspendable computing, and is sufficiently general to express iterators, single-assignment variables, async-await, actors, event streams, backtracking, symmetric coroutines and continuations. In this paper, we develop a formal model called $\lambda_{\rightsquigarrow}$ (lambda-squiggly) that captures the essence of type-safe, stackful, delimited coroutines with snapshots. We prove the standard progress and preservation safety properties. Finally, we show a formal transformation from the $\lambda_{\rightsquigarrow}$ calculus to the simply-typed lambda calculus with references.

==> transformation-rules-outside.tex <==
\begin{minipage}[t]{4.2cm}
\infrule[\textsc{X-FreeVar}]
{ \texttt{x:T} \in \Gamma
}
{ \Gamma \vdash \bot | \bot | \texttt{x} \rightarrow \texttt{x}
}
\noindent
\end{minipage}
\begin{minipage}[t]{3.5cm}
\small
$\quad\quad
\Gamma \vdash \bot | \bot | \texttt{()} \rightarrow \texttt{()}$

\hspace*{0.9cm}
\textsc{(X-FreeUnit)}
\noindent
\end{minipage}
\begin{minipage}[t]{6.5cm}
\infrule[\textsc{X-FreeAbs}]
{ \texttt{v} = \texttt{(x:T}_1\texttt{)=>t} \quad
  \texttt{v}' = \texttt{(x:T}'_1\texttt{)=>t'} \\*
  \Gamma , \texttt{x:T}_1 \vdash \texttt{t}\texttt{:T}_2 | \bot \quad
  \Gamma , \texttt{x:T}'_1 \vdash \texttt{t}'\texttt{:T}'_2 | \bot \\*
  \Gamma , \texttt{x:T}_1 \vdash \bot | \bot | \texttt{t} \rightarrow \texttt{t}'
}
{ \Gamma \vdash \bot | \bot |
  \texttt{(x:T}_1\texttt{)=>t} \rightarrow
  \texttt{(x:T}'_1\texttt{)=>t'}
}
\noindent
\end{minipage}
\\*

\begin{minipage}[t]{6.6cm}
\infrule[\textsc{X-FreeApp}]
{ \Gamma \vdash \texttt{t}_1 \texttt{:T}_2\texttt{=>T}_1 | \texttt{T}_y \quad
  \Gamma \vdash \texttt{t}_2 \texttt{:T}_2 | \texttt{T}_y
  \\*
  \Gamma \vdash \bot | \bot | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash \bot | \bot | \texttt{t}_2 \rightarrow \texttt{t}_2'
}
{ \Gamma \vdash \bot | \bot |
  \texttt{t}_1\texttt{(t}_2\texttt{)} \rightarrow
  \texttt{t}_1'\texttt{(t}_2'\texttt{)}
}
\noindent
\end{minipage}
\begin{minipage}[t]{7.9cm}
\infrule[\textsc{X-FreeFix}]
{ \Gamma \vdash \bot | \bot | \texttt{t} \rightarrow \texttt{t}'
  \quad
  \Gamma \vdash \texttt{t}'\texttt{:T}' | \bot
}
{ \Gamma \vdash \bot | \bot |
  \texttt{fix((f:T)=>t)} \rightarrow
  \texttt{fix((f:T}'\texttt{)=>t}'\texttt{)}
}
\noindent
\end{minipage}

\hspace*{-2.0cm}
\begin{minipage}[t]{6.6cm}
\infrule[\textsc{X-FreeCoroutine}]
{ \texttt{v} = \texttt{(x:T}_1\texttt{)}
  \overset{\texttt{T}_y}{\rightsquigarrow} \texttt{t}
  \quad
  \Gamma \vdash \texttt{v}
  \texttt{:T}_1\overset{\texttt{T}_y}{\rightsquigarrow}\texttt{T}_2 | \bot
  \\*
  \Gamma , \texttt{x:T}_1 \vdash
  \texttt{T}_y | \texttt{T}_2 | \texttt{t} \rightarrow \texttt{t}' \quad
  \texttt{T}_y \neq \bot
  \\*
  \texttt{q} =
  \texttt{(s:}\sigma\texttt{[T}_y,\texttt{T}_2\texttt{])=>(x:T}_1\texttt{)=>p}
  \\*
  \texttt{p} =
  \texttt{t}'\texttt{(s)((x}_2\texttt{:T}_2\texttt{)=>}
  \texttt{s(()=>Term);Ret(x}_2\texttt{))}
}
{ \Gamma \vdash \bot | \bot |
  \texttt{v}
  \rightarrow
  \texttt{q}
}
\noindent
\end{minipage}
\begin{minipage}[t]{7.5cm}
\infrule[\textsc{X-FreeStart}]
{ \Gamma \vdash \texttt{t}_1
  \texttt{:T}_2\overset{\texttt{T}_y}{\rightsquigarrow}\texttt{T}_1 | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_2 \texttt{:T}_2 | \texttt{T}_w
  \\*
  \Gamma \vdash
  \bot | \bot | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash
  \bot | \bot | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \\*
  \texttt{q}_1 =
  \texttt{val x=ref(()=>Term))}
  \quad
  \texttt{q}_2=
  \texttt{x:=()=>}\texttt{t}_1'
  \texttt{(}
  \psi(
  \texttt{T}_y, \texttt{T}_1,\texttt{x})
  )
  \texttt{(t}_2'\texttt{)}
}
{ \Gamma \vdash \bot | \bot |
  \texttt{start(t}_1\texttt{,t}_2\texttt{)}
  \rightarrow
  \texttt{q}_1\texttt{;q}_2\texttt{;x}
}
\noindent
\end{minipage}
\\*

\begin{minipage}[t]{8.0cm}
\infrule[\textsc{X-FreeSnapshot}]
{ \Gamma \vdash \texttt{t} \texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
  | \texttt{T}_w \quad
  \Gamma \vdash \bot | \bot | \texttt{t} \rightarrow \texttt{t}'
}
{ \Gamma \vdash \bot | \bot |
  \texttt{snapshot(t)} \rightarrow
  \texttt{ref(!t}'\texttt{)}
}
\noindent
\end{minipage}
\\*

\hspace*{-1.5cm}
\begin{minipage}[t]{14.5cm}
\infrule[\textsc{X-FreeResume}]
{ \Gamma \vdash \texttt{t}_1 \texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_2
  \texttt{:T}_2 \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_3
  \texttt{:T}_y \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_4
  \texttt{:Unit} \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \\*
  \Gamma \vdash \bot | \bot | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash \bot | \bot | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \quad
  \Gamma \vdash \bot | \bot | \texttt{t}_3 \rightarrow \texttt{t}_3'
  \quad
  \Gamma \vdash \bot | \bot | \texttt{t}_4 \rightarrow \texttt{t}_4'
  \\*
  \texttt{q} =
  \texttt{(!t}_1'\texttt{)(()) match \{}
  \texttt{case Ret(x)=>t}_2'\texttt{(x);}
  \texttt{case Yield(x)=>t}_3'\texttt{(x);}
  \texttt{case Term=>t}_4'\texttt{(())}
  \texttt{\}}
}
{ \Gamma \vdash \bot | \bot |
  \texttt{resume(t}_1\texttt{,t}_2\texttt{,t}_3\texttt{,t}_4\texttt{)} \rightarrow
  \texttt{q}
}
\noindent
\end{minipage}


==> transformation-rules.tex <==
\begin{minipage}[t]{4.2cm}
\infrule[\textsc{X-Var}]
{ \texttt{T}_y \neq \bot \quad
  \texttt{x:T} \in \Gamma
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{x} \rightarrow
  \xi(
  \texttt{T}_y, \texttt{T}_r, \texttt{T}, \texttt{k(x)}
  )
}
\noindent
\end{minipage}
\begin{minipage}[t]{5.7cm}
\small
\infrule[\textsc{X-Unit}]
{ \texttt{T}_y \neq \bot
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{()} \rightarrow
  \xi(\texttt{T}_y, \texttt{T}_r, \texttt{Unit}, \texttt{k(}\texttt{()}\texttt{)})
}
\noindent
\end{minipage}
\begin{minipage}[t]{4.5cm}
\infrule[\textsc{X-Abs}]
{ \texttt{T}_y \neq \bot \quad
  \texttt{v} = \texttt{(x:T}_1\texttt{)=>t} \quad
  \texttt{v}' = \texttt{(x:T}'_1\texttt{)=>t'} \\*
  \Gamma , \texttt{x:T}_1 \vdash \texttt{t}\texttt{:T}_2 | \bot \quad
  \Gamma , \texttt{x:T}'_1 \vdash \texttt{t}'\texttt{:T}'_2 | \bot \\*
  \Gamma , \texttt{x:T}_1 \vdash \bot | \bot | \texttt{t} \rightarrow \texttt{t}'
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r |
  \texttt{v} \rightarrow
  \xi(
  \texttt{T}_y, \texttt{T}_r, \texttt{T}'_1\texttt{=>T}'_2,
  \texttt{k(v}'\texttt{)}
  )
}
\noindent
\end{minipage}
\\*

\hspace*{-1.2cm}
\begin{minipage}{6.6cm}
\begin{minipage}[t]{6.6cm}
\infrule[\textsc{X-App}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t}_1 \texttt{:T}_2\texttt{=>T}_1 | \texttt{T}_y \quad
  \Gamma \vdash \texttt{t}_2 \texttt{:T}_2 | \texttt{T}_y
  \\*
  \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \quad
  \texttt{T}_{21} = \texttt{T}_2\texttt{=>T}_1
  \\*
  \texttt{p} =
  \texttt{t}_1'\texttt{(s)((x}_1\texttt{:T}_{21}\texttt{)=>t}_2'
  \texttt{(s)((x}_2\texttt{:T}_2\texttt{)=>}\,\texttt{k(x}_1\texttt{(x}_2\texttt{))))}
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r |
  \texttt{t}_1\texttt{(t}_2\texttt{)} \rightarrow
  \xi(
  \texttt{T}_y, \texttt{T}_r, \texttt{T}_1,
  \texttt{p}
  )
}
\noindent
\end{minipage}

\hspace{-0.2cm}
\begin{minipage}[t]{6.7cm}
\infrule[\textsc{X-Fix}]
{ \Gamma , \texttt{f:T} \vdash \texttt{t} \texttt{:T} | \bot \enskip\,
  \Gamma , \texttt{f:T}' \vdash \texttt{t}' \texttt{:T}' | \bot
  \\*
  \texttt{T}_y \neq \bot \enskip\,
  \Gamma , \texttt{f:T} \vdash \texttt{T}_y | \texttt{T}_r | \texttt{t} \rightarrow \texttt{t}'
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r |
  \texttt{fix((f:T)=>t)} \rightarrow
  \\*
  \hspace{0.5cm}
  \xi(
  \texttt{T}_y, \texttt{T}_r, \texttt{T}'\texttt{=>T}',
  \texttt{k(fix((f:T}'\texttt{)=>t}'\texttt{))}
  )
}
\noindent
\end{minipage}
\end{minipage}
\quad
\begin{minipage}{7.5cm}
\infrule[\textsc{X-AppCor}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t}_1
  \texttt{:T}_2\overset{\texttt{T}_y}{\rightsquigarrow}\texttt{T}_1 | \texttt{T}_y \quad
  \Gamma \vdash \texttt{t}_2 \texttt{:T}_2 | \texttt{T}_y
  \\*
  \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash \texttt{T}_y | \texttt{T}_r | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \\*
  \texttt{p} =
  \texttt{t}_1'\texttt{(s)((x}_1
  \texttt{:}\gamma\texttt{[T}_2\texttt{,T}_y\texttt{,T}_1\texttt{]}
  \texttt{)=>t}_2'
  \texttt{(s)((x}_2\texttt{:T}_2\texttt{)=>q}_1\texttt{;q}_2\texttt{;q}_3
  \texttt{))}
  \\*
  \texttt{q}_1 =
  \texttt{val f:}\varphi\texttt{[T}_y\texttt{,T}_1\texttt{,T}_r\texttt{]}\texttt{=}
  \Phi(\texttt{T}_y,\texttt{T}_1,\texttt{T}_r,\texttt{k})
  \quad
  \texttt{q}_3 =
  \texttt{f(x}_1\texttt{(s}'\texttt{)(x}_2\texttt{))}
  \\*
  \texttt{q}_2 =
  \texttt{val s}'\texttt{:}\sigma\texttt{[T}_y\texttt{,T}_1\texttt{]}\texttt{=}
  \texttt{(k}'
  \texttt{:}\varkappa\texttt{[Unit,T}_y\texttt{,T}_1\texttt{])=>}
  \texttt{s(()=>f(k}'\texttt{(}\texttt{()}\texttt{)))}
}
{ \Gamma \vdash \texttt{T}_y | \texttt{T}_r |
  \texttt{t}_1\texttt{(t}_2\texttt{)} \rightarrow
  \xi(
  \texttt{T}_y, \texttt{T}_r, \texttt{T}_1,
  \texttt{p}
  )
}
\noindent
\end{minipage}
\\*

\hspace*{-2.0cm}
\begin{minipage}[t]{6.3cm}
\infrule[\textsc{X-Coroutine}]
{ \texttt{v} = \texttt{(x:T}_1\texttt{)}
  \overset{\texttt{T}_y}{\rightsquigarrow} \texttt{t}
  \quad
  \Gamma \vdash \texttt{v}
  \texttt{:T}_1\overset{\texttt{T}_y}{\rightsquigarrow}\texttt{T}_2 | \bot
  \\*
  \Gamma , \texttt{x:T}_1 \vdash
  \texttt{T}_y | \texttt{T}_2 | \texttt{t} \rightarrow \texttt{t}' \quad
  \texttt{T}_y \neq \bot
  \\*
  \texttt{q} =
  \texttt{(s:}\sigma\texttt{[T}_y,\texttt{T}_2\texttt{])=>(x:T}_1\texttt{)=>p}
  \\*
  \texttt{p} =
  \texttt{t}'\texttt{(s)((x}_2\texttt{:T}_2\texttt{)=>}
  \texttt{s(()=>Term);Ret(x}_2\texttt{))}
}
{ \Gamma \vdash \texttt{T}_w | \texttt{T}_r |
  \texttt{v}
  \rightarrow
  \xi(
  \texttt{T}_w, \texttt{T}_r, \gamma\texttt{[T}_1,\texttt{T}_y,\texttt{T}_2\texttt{]},
  \texttt{k(q)}
  )
}
\noindent
\end{minipage}
\begin{minipage}[t]{7.5cm}
\infrule[\textsc{X-Start}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t}_1
  \texttt{:T}_2\overset{\texttt{T}_y}{\rightsquigarrow}\texttt{T}_1 | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_2 \texttt{:T}_2 | \texttt{T}_w
  \\*
  \Gamma \vdash
  \texttt{T}_w | \texttt{T}_r | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash
  \texttt{T}_w | \texttt{T}_r | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \\*
  \texttt{p} =
  \texttt{t}_1'\texttt{(s)((x}_1
  \texttt{:}\gamma\texttt{[T}_2\texttt{,T}_y\texttt{,T}_1\texttt{]}
  \texttt{)=>t}_2'\texttt{(s)((x}_2
  \texttt{:T}_2\texttt{)=>}\,\texttt{k(q}_1\texttt{;q}_2\texttt{;x)))}
  \\*
  \texttt{q}_1 =
  \texttt{val x=ref(()=>Term))}
  \quad
  \texttt{q}_2=
  \texttt{x:=()=>}\texttt{x}_1
  \texttt{(}
  \psi(
  \texttt{T}_y, \texttt{T}_1,\texttt{x})
  )
  \texttt{(x}_2\texttt{)}
}
{ \Gamma \vdash \texttt{T}_w | \texttt{T}_r |
  \texttt{start(t}_1\texttt{,t}_2\texttt{)}
  \rightarrow
  \xi(
  \texttt{T}_w, \texttt{T}_r, \rho(\texttt{T}_y, \texttt{T}_1),
  \texttt{p}
  )
}
\noindent
\end{minipage}
\\*

\hspace*{-1cm}
\begin{minipage}[t]{7.8cm}
\infrule[\textsc{X-Yield}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t} \texttt{:T} | \texttt{T} \quad
  \Gamma \vdash \texttt{T} | \texttt{T}_r | \texttt{t} \rightarrow \texttt{t}'
  \\*
  \texttt{p} =
  \texttt{t}'\texttt{(s)((x:T)=>s(k);Yield(x))}
}
{ \Gamma \vdash \texttt{T} | \texttt{T}_r |
  \texttt{yield(t)} \rightarrow
  \xi(
  \texttt{T}, \texttt{T}_r, \texttt{Unit},
  \texttt{p}
  )
}
\noindent
\end{minipage}
\quad\quad
\begin{minipage}[t]{7.0cm}
\infrule[\textsc{X-Snapshot}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t} \texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
  | \texttt{T}_w \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{t} \rightarrow \texttt{t}'
  \\*
  \texttt{p} =
  \texttt{t}'\texttt{(s)((x:}\rho(\texttt{T}_y, \texttt{T}_2)
  \texttt{)=>}\,
  \texttt{k(ref(!x)))}
}
{ \Gamma \vdash \texttt{T}_w | \texttt{T}_r |
  \texttt{snapshot(t)} \rightarrow
  \xi(
  \texttt{T}_w, \texttt{T}_r, \rho(\texttt{T}_y, \texttt{T}_2),
  \texttt{p}
  )
}
\noindent
\end{minipage}
\\*

\hspace*{-1.5cm}
\begin{minipage}[t]{14.5cm}
\infrule[\textsc{X-Resume}]
{ \texttt{T}_y \neq \bot \quad
  \Gamma \vdash \texttt{t}_1 \texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_2
  \texttt{:T}_2 \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_3
  \texttt{:T}_y \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \quad
  \Gamma \vdash \texttt{t}_4
  \texttt{:Unit} \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
  | \texttt{T}_w
  \\*
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{t}_1 \rightarrow \texttt{t}_1'
  \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{t}_2 \rightarrow \texttt{t}_2'
  \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{t}_3 \rightarrow \texttt{t}_3'
  \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{t}_4 \rightarrow \texttt{t}_4'
  \\*
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{x}_2\texttt{(x)}
  \rightarrow \texttt{q}_2'
  \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{x}_3\texttt{(x)}
  \rightarrow \texttt{q}_3'
  \quad
  \Gamma \vdash \texttt{T}_w | \texttt{T}_r | \texttt{x}_4\texttt{(())}
  \rightarrow \texttt{q}_4'
  \quad
  \texttt{U} = \texttt{Unit}
  \\*
  \texttt{p} =
  \texttt{t}_1'\texttt{(s)((x}_1
  \texttt{:}\rho\texttt{[T}_y,\texttt{T}_2\texttt{]}\texttt{)=>}
  \texttt{t}_2'\texttt{(s)((x}_2
  \texttt{:}\gamma\texttt{[T}_2,\texttt{T}_w,\texttt{T}_R\texttt{]}\texttt{)=>}
  \texttt{t}_3'\texttt{(s)((x}_3
  \texttt{:}\gamma\texttt{[T}_y,\texttt{T}_w,\texttt{T}_R\texttt{]}\texttt{)=>}
  \texttt{t}_4'\texttt{(s)((x}_4
  \texttt{:}\gamma\texttt{[U},\texttt{T}_w,\texttt{T}_R\texttt{]}\texttt{)=>}
  \texttt{q}
  \texttt{))))}
  \\*
  \texttt{q} =
  \texttt{(!x}_1\texttt{)(()) match \{}
  \texttt{case Ret(x)=>q}_2'\texttt{;}
  \texttt{case Yield(x)=>q}_3'\texttt{;}
  \texttt{case Term=>q}_4'\texttt{}
  \texttt{\}}
}
{ \Gamma \vdash \texttt{T}_w | \texttt{T}_r |
  \texttt{resume(t}_1\texttt{,t}_2\texttt{,t}_3\texttt{,t}_4\texttt{)} \rightarrow
  \xi(
  \texttt{T}_w, \texttt{T}_r, \texttt{T}_R,
  \texttt{p}
  )
}
\noindent
\end{minipage}


==> typing-rules-runtime.tex <==

\centering
\begin{minipage}{4cm}
\begin{minipage}{4cm}
\small
\infrule[\textsc{T-Suspension}]
{ \Sigma | \Gamma \vdash \texttt{t}\texttt{:T} | \texttt{T}_y
\quad
\Sigma | \Gamma \vdash \texttt{v}\texttt{:T}_y | \bot
}
{ \Sigma | \Gamma \vdash
\llbracket \texttt{t} \rrbracket_{\texttt{v}} \texttt{:T} | \texttt{T}_y
}
\noindent
\end{minipage}

\begin{minipage}{4cm}
\small
\infrule[\textsc{T-Instance}]
{ \Sigma(i) = \texttt{T}_y \leftrightsquigarrow \texttt{T}_2
}
{ \Sigma | \Gamma \vdash
i \texttt{:}\texttt{T}_y \leftrightsquigarrow \texttt{T}_2 | \bot
}
\noindent
\end{minipage}
\end{minipage}
\begin{minipage}[t]{8cm}
\begin{minipage}[t]{8cm}
\small
\infrule[\textsc{T-Resumption}]
{ \Sigma(i) = \texttt{T}_y \leftrightsquigarrow \texttt{T}_2
\\
\Sigma | \Gamma \vdash \texttt{t}_1\texttt{:T}_2 | \texttt{T}_y
\quad
\Sigma | \Gamma \vdash \texttt{v}_2
\texttt{:T}_2 \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \bot
\\
\Sigma | \Gamma \vdash \texttt{v}_3
\texttt{:T}_y \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \bot
\quad
\Sigma | \Gamma \vdash \texttt{v}_4
\texttt{:Unit} \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \bot
}
{ \Sigma | \Gamma \vdash
\langle \texttt{t}_1\texttt{,v}_2\texttt{,v}_3\texttt{,v}_4 \rangle_i \texttt{:T}_R |
\texttt{T}_w
}
\noindent
\end{minipage}

\begin{minipage}[t]{7cm}
\small
$\quad \quad \quad \Sigma | \Gamma \vdash \varnothing \texttt{:} \texttt{T} | \bot$
\textsc{(T-Empty)}
\noindent
\end{minipage}
\end{minipage}


==> typing-rules.tex <==
\begin{minipage}[t]{3.7cm}
\small
\infrule[\textsc{T-Abs}]
{ \Sigma | \Gamma , \texttt{x:T}_1 \vdash \texttt{t}_2\texttt{:T}_2 | \bot
}
{ \Sigma | \Gamma \vdash
\texttt{(x:T}_1\texttt{)=>t}_2
\, \texttt{:} \, \texttt{T}_1 \texttt{=>} \texttt{T}_2 | \bot
}
\noindent
\end{minipage}
\quad\quad
\begin{minipage}[t]{4.2cm}
\small
\infrule[\textsc{T-App}]
{ \Sigma | \Gamma \vdash \texttt{t}_1\texttt{:T}_2 \texttt{=>} \texttt{T}_1|\texttt{T}_y
\\
\Sigma | \Gamma \vdash \texttt{t}_2\texttt{:T}_2|\texttt{T}_y
}
{ \Sigma | \Gamma \vdash
\texttt{t}_1\texttt{(t}_2\texttt{)}
\, \texttt{:} \, \texttt{T}_1 | \texttt{T}_y
}
\noindent
\end{minipage}
\begin{minipage}[t]{2.5cm}
\small
\infrule[\textsc{T-Var}]
{ \texttt{x:T} \in \Gamma
}
{ \Sigma | \Gamma \vdash \texttt{x:T} | \bot
}
\noindent
\end{minipage}
\begin{minipage}[t]{2.0cm}
\small
\infrule[\textsc{T-Ctx}]
{ \Sigma | \Gamma \vdash \texttt{t:T} | \bot
}
{ \Sigma | \Gamma \vdash \texttt{t:T} | \texttt{T}_y
}
\noindent
\end{minipage}

\begin{minipage}[t]{3.7cm}
\small
$\quad \quad \Sigma | \Gamma \vdash \texttt{():Unit} | \bot$

\hspace*{2cm}
\textsc{(T-Unit)}
\noindent
\end{minipage}
%\begin{minipage}[t]{7.0cm}
%\small
%\infrule[\textsc{T-Chain}]
%{ \Sigma | \Gamma \vdash \texttt{t}_1\texttt{:T}_1 | \texttt{T}_y
%\quad
%\Sigma | \Gamma , \texttt{x:T}_1 \vdash \texttt{t}_2\texttt{:T}_2 | \texttt{T}_y
%}
%{ \Sigma | \Gamma \vdash
%\texttt{((x:T}_1\texttt{)=>t}_2\texttt{)(t}_1\texttt{):T}_2 | \texttt{T}_y
%}
%\noindent
%\end{minipage}
\begin{minipage}[t]{5.0cm}
\small
\infrule[\textsc{T-Coroutine}]
{ \Sigma | \Gamma , \texttt{x:T}_1 \vdash \texttt{t}_2\texttt{:T}_2 | \texttt{T}_y
}
{ \Sigma | \Gamma \vdash
\texttt{(x:T}_1\texttt{)}
\overset{\texttt{T}_y}{\rightsquigarrow}
\texttt{t}_2\texttt{:T}_1
\overset{\texttt{T}_y}{\rightsquigarrow}
\texttt{T}_2 | \bot
}
\noindent
\end{minipage}
\begin{minipage}[t]{4.8cm}
\small
\infrule[\textsc{T-Start}]
{ \Sigma | \Gamma \vdash \texttt{t}_1\texttt{:T}_1
\overset{\texttt{T}_y}{\rightsquigarrow}
\texttt{T}_2 | \texttt{T}_w
\\
\Sigma | \Gamma \vdash \texttt{t}_2\texttt{:T}_1 | \texttt{T}_w
}
{ \Sigma | \Gamma \vdash
\texttt{start(t}_1\texttt{,t}_2\texttt{):T}_y \leftrightsquigarrow \texttt{T}_2
| \texttt{T}_w
}
\noindent
\end{minipage}

\begin{minipage}[t]{4.3cm}
\small
\infrule[\textsc{T-Yield}]
{ \Sigma | \Gamma \vdash \texttt{t:T} | \texttt{T}
}
{ \Sigma | \Gamma \vdash
\texttt{yield(t):Unit} | \texttt{T}
}
\noindent
\end{minipage}
\begin{minipage}[t]{5.2cm}
\small
\infrule[\textsc{T-Snapshot}]
{ \Sigma | \Gamma \vdash \texttt{t}\texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
| \texttt{T}_w
}
{ \Sigma | \Gamma \vdash \texttt{snapshot(t)}
\texttt{:T}_y \leftrightsquigarrow \texttt{T}_2 | \texttt{T}_w
}
\noindent
\end{minipage}
\begin{minipage}[t]{3.8cm}
\small
\infrule[\textsc{T-Fix}]
{ \Sigma | \Gamma \vdash \texttt{t:T=>T} | \bot
}
{ \Sigma | \Gamma \vdash \texttt{fix(t):T} | \bot
}
\noindent
\end{minipage}

\begin{minipage}[t]{7cm}
\small
\infrule[\textsc{T-Resume}]
{ \Sigma | \Gamma \vdash \texttt{t}_1\texttt{:T}_y \leftrightsquigarrow \texttt{T}_2
| \texttt{T}_w
\quad
\Sigma | \Gamma \vdash \texttt{t}_2
\texttt{:T}_2 \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \texttt{T}_w
\\
\Sigma | \Gamma \vdash \texttt{t}_3
\texttt{:T}_y \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \texttt{T}_w
\quad
\Sigma | \Gamma \vdash \texttt{t}_4
\texttt{:Unit} \overset{\texttt{T}_w}{\rightsquigarrow} \texttt{T}_R
| \texttt{T}_w
}
{ \Sigma | \Gamma \vdash
\texttt{resume(t}_1\texttt{,t}_2\texttt{,t}_3\texttt{,t}_4\texttt{):T}_R |
\texttt{T}_w
}
\noindent
\end{minipage}
\begin{minipage}[t]{7cm}
\small
\infrule[\textsc{T-AppCor}]
{ \Sigma | \Gamma \vdash \texttt{t}_1
\texttt{:T}_2 \overset{\texttt{T}_y}{\rightsquigarrow} \texttt{T}_1
| \texttt{T}_y
\quad
\Sigma | \Gamma \vdash \texttt{t}_2
\texttt{:T}_2 | \texttt{T}_y
}
{ \Sigma | \Gamma \vdash
\texttt{t}_1\texttt{(t}_2\texttt{):T}_1 | \texttt{T}_y
}
\noindent
\end{minipage}

% \begin{minipage}[t]{6.0cm}
% \small
% \infrule[\textsc{T-FixYield}]
% { \Sigma | \Gamma , \texttt{x:T} \vdash \texttt{t:T} | \texttt{T}_y
% }
% { \Sigma | \Gamma \vdash \texttt{fix((x:T)=>t):T} | \texttt{T}_y
% }
% \noindent
% \end{minipage}

